A Cautionary Tale: The Coulomb Modified ANC for the $\mathbf{1/2^+_2}$ State in $^\mathbf{17}$O

We discuss the impact of the uncertainty ($\pm 8$ keV) in the excitation energy of the astrophysically important 6.356 MeV $1/2^+_2$ state of $^{17}$O on the precision with which the Coulomb reduced ANC ($\widetilde{C}$) for the $\left<^{17}\mathrm{O}(1/2^+_2) \mid \protect{^{13}\mathrm{C}} + \alpha \right>$ overlap can be extracted from direct reaction data. We find a linear dependence of $\widetilde{C}^2$ on the binding energy, the value extracted varying by a factor of 4 over the range $E_{\mathrm{ex}} = 6.356$ -- $6.348$ MeV. This represents an intrinsic limit on the precision with which $\widetilde{C}^2$ can be determined which cannot be improved unless or until the uncertainty in $E_{\mathrm{ex}}$ is reduced.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

